Task-based parallelization of an implicit kinetic scheme

In this paper we present and implement the Palindromic Discontinuous Galerkin (PDG) method in dimensions higher than one. The method has already been exposed and tested in [4] in the one-dimensional context. The PDG method is a general implicit high order method for approximating systems of conservation laws. It relies on a kinetic interpretation of the conservation laws containing stiff relaxation terms. The kinetic system is approximated with an asymptotic-preserving high order DG method. We describe the parallel implementation of the method, based on the StarPU runtime library. Then we apply it on preliminary test cases.

==> lattice_nodes_d2q9.tex <==
\resizebox{!}{5cm}{
\begin{tikzpicture}[scale=1.0]
\begin{small}
\def\vscale{2.0};

\coordinate (C0) at (0,0);
\coordinate (C1) at (\vscale,0);
\coordinate (C2) at (0,\vscale);
\coordinate (C3) at (-\vscale,0);
\coordinate (C4) at (0,-\vscale);
\coordinate (C5) at (\vscale,\vscale);
\coordinate (C6) at (-\vscale,\vscale);
\coordinate (C7) at (-\vscale,-\vscale);
\coordinate (C8) at (\vscale,-\vscale);
%

%
\foreach \p in {0,1,...,8} {
	%\shadedraw (C\p) node (D\p) [circle,fill=gray!20,draw=black,shade,opacity=0.7]{\p};
	\draw (C\p) node[inner sep=1pt] (D\p){\p};
};
\draw[dashed] (D8)--(D1);
\draw[dashed] (D1)--(D5);
\draw[dashed] (D5)--(D2);
\draw[dashed] (D2)--(D6);
\draw[dashed] (D6)--(D3);
\draw[dashed] (D3)--(D7);
\draw[dashed] (D7)--(D4);
\draw[dashed] (D4)--(D8);

%\def\arrowcolors{{blue,blue,blue,blue,red,red,red,red}}
%\foreach \p in {1,2,...,8} {
\foreach \c [count = \p] in {blue,blue,blue,blue,red,red,red,red}{
	%\draw[->,thick] (D0)--(D\p);
	\draw[-latex,very thick,\c] (D0)--(D\p);
};
\end{small}
\coordinate (T) at (0,-2.5);
\draw (T) node{D2Q9};

\end{tikzpicture}
}


==> lattice_nodes_d3q27.tex <==
\resizebox{!}{5cm}{
\tdplotsetmaincoords{61}{105}
\begin{tikzpicture}[tdplot_main_coords,scale=1.0]
%\begin{tiny}
%\begin{small}
\def\v{2.0};
\coordinate (C0) at (0,0,0);
\coordinate (C1) at (\v,0,0);
\coordinate (C2) at (0,\v,0);
\coordinate (C3) at (-\v,0,0);
\coordinate (C4) at (0,-\v,0);
\coordinate (C5) at (0,0,-\v);
\coordinate (C6) at (0,0,\v);

\coordinate (C7) at (\v,\v,0);
\coordinate (C8) at (-\v,\v,0);
\coordinate (C9) at (-\v,-\v,0);
\coordinate (C10) at (\v,-\v,0);
\coordinate (C11) at (\v,0,\v);
\coordinate (C12) at (0,\v,\v);
\coordinate (C13) at (-\v,0,\v);
\coordinate (C14) at (0,-\v,\v);
\coordinate (C15) at (\v,0,-\v);
\coordinate (C16) at (0,\v,-\v);
\coordinate (C17) at (-\v,0,-\v);
\coordinate (C18) at (0,-\v,-\v);

\coordinate (C19) at (\v,\v,\v);
\coordinate (C20) at (-\v,\v,\v);
\coordinate (C21) at (-\v,-\v,\v);
\coordinate (C22) at (\v,-\v,\v);
\coordinate (C23) at (\v,\v,-\v);
\coordinate (C24) at (-\v,\v,-\v);
\coordinate (C25) at (-\v,-\v,-\v);
\coordinate (C26) at (\v,-\v,-\v);
%


%
\foreach \p in {0,1,...,26} {
	%\shadedraw (C\p) node (D\p) [circle,shade,fill=gray!20,draw=black,opacity=0.7,minimum size={8pt}]{\p};
	\draw (C\p) node[inner sep=1pt] (D\p){\p};
};

\draw[dashed,opacity=0.5] (D19)--(D12);
\draw[dashed,opacity=0.5] (D12)--(D20);

\draw[dashed,opacity=0.5] (D20)--(D13);
\draw[dashed,opacity=0.5] (D13)--(D21);
\draw[dashed,opacity=0.5] (D21)--(D14);
\draw[dashed,opacity=0.5] (D14)--(D22);

\draw[dashed,opacity=0.5] (D22)--(D19);

\draw[dashed,opacity=0.5] (D23)--(D24);
\draw[dashed,opacity=0.5] (D24)--(D25);
\draw[dashed,opacity=0.5] (D25)--(D26);
\draw[dashed,opacity=0.5] (D26)--(D15);
\draw[dashed,opacity=0.5] (D15)--(D23);

%
\draw[dashed,opacity=0.5] (D7)--(D8);
\draw[dashed,opacity=0.5] (D8)--(D9);
\draw[dashed,opacity=0.5] (D9)--(D4);
\draw[dashed,opacity=0.5] (D4)--(D10);
\draw[dashed,opacity=0.5] (D10)--(D7);
%
\draw[dashed,opacity=0.5] (D12)--(D6);
\draw[dashed,opacity=0.5] (D6)--(D14);

\draw[dashed,opacity=0.5] (D14)--(D4);
\draw[dashed,opacity=0.5] (D4)--(D18);

\draw[dashed,opacity=0.5] (D18)--(D5);
\draw[dashed,opacity=0.5] (D5)--(D16);

\draw[dashed,opacity=0.5] (D16)--(D12);
%
\draw[dashed,opacity=0.5] (D19)--(D23);
\draw[dashed,opacity=0.5] (D20)--(D8);
\draw[dashed,opacity=0.5] (D8)--(D24);
\draw[dashed,opacity=0.5] (D21)--(D25);
\draw[dashed,opacity=0.5] (D22)--(D10);
\draw[dashed,opacity=0.5] (D10)--(D26);

%
\draw[dashed,opacity=0.5] (D11)--(D15);
\draw[dashed,opacity=0.5] (D13)--(D17);
\draw[dashed,opacity=0.5] (D11)--(D6);
\draw[dashed,opacity=0.5] (D6)--(D13);

\draw[dashed,opacity=0.5] (D15)--(D5);
\draw[dashed,opacity=0.5] (D5)--(D17);

\def\mycolora{red}
\def\mycolorb{blue}
\def\mycolorc{orange}
\def\arrowcolors{\mycolora,\mycolora,\mycolora,\mycolora,\mycolora,\mycolora,\mycolorb,\mycolorb,\mycolorb,\mycolorb,\mycolorb,\mycolorb,\mycolorb,\mycolorb,\mycolorc,\mycolorc,\mycolorc,\mycolorc,\mycolorc,\mycolorc,\mycolorc,\mycolorc,\mycolorc,\mycolorc,\mycolorc,\mycolorc}
%\foreach \p in {1,2,...,26} {
\foreach \c [count = \i] in \arrowcolors{
	pgfmatheval{\i+1}
	\draw[-latex,\c] (D0)--(D\pgfmathresult);
};
%
%\draw (D0) node{0};
%\end{tiny}
%\end{small}
\coordinate (T) at (0,0,-4);
\draw (T) node{D3Q27};
\end{tikzpicture}
}

